Parametric Representation of Rank d Tensorial Group Field Theory: Abelian Models with Kinetic Term $\sum_{s}|p_s| + \mu$

We consider the parametric representation of the amplitudes of Abelian models in the so-called framework of rank $d$ Tensorial Group Field Theory. These models are called Abelian because their fields live on $U(1)^D$. We concentrate on the case when these models are endowed with particular kinetic terms involving a linear power in momenta. New dimensional regularization and renormalization schemes are introduced for particular models in this class: a rank 3 tensor model, an infinite tower of matrix models $\phi^{2n}$ over $U(1)$, and a matrix model over $U(1)^2$. For all divergent amplitudes, we identify a domain of meromorphicity in a strip determined by the real part of the group dimension $D$. From this point, the ordinary subtraction program is applied and leads to convergent and analytic renormalized integrals. Furthermore, we identify and study in depth the Symanzik polynomials provided by the parametric amplitudes of generic rank $d$ Abelian models. We find that these polynomials do not satisfy the ordinary Tutte's rules (contraction/deletion). By scrutinizing the "face"-structure of these polynomials, we find a generalized polynomial which turns out to be stable only under contraction.

==> contractSsimple.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contractSsimple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1419.55957031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44000825)%
    \put(0,0){\includegraphics[width=\unitlength]{contractSsimple.pdf}}%
    \put(0.15311848,0.00120197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal G$}}}%
    \put(0.55501714,0.00473203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.8665531,0.00547988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/S$}}}%
    \put(0.14663859,0.21573783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.14856666,0.32703978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.5510014,0.20863027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.14878163,0.1020149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.55502677,0.28833304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f'_2$}}}%
    \put(0.31426255,0.2427926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_4$}}}%
    \put(0.55019631,0.12812242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f'_3$}}}%
    \put(0.8722163,0.10812375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f''_3$}}}%
    \put(0.96399522,0.24257188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_4$}}}%
    \put(0.87785172,0.23774141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f''_2$}}}%
  \end{picture}%
\endgroup%


==> loop.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1641.88808594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20176284)%
    \put(0,0){\includegraphics[width=\unitlength]{loop.pdf}}%
    \put(0.0423284,0.15526442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.01255086,0.1240103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.01698058,0.08783428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.04134402,0.0610099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.14347359,0.11072115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.10508271,0.07479123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.11911014,0.11121333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.11000463,0.14148307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.24363441,0.15501833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.21607172,0.13040879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.22025534,0.07749828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.24904849,0.05461141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.26676736,0.1072758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v'$}}}%
    \put(0.36422108,0.10604535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v''$}}}%
    \put(0.40704169,0.06224035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.42131522,0.10432266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.40704169,0.14517451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.56460544,0.16058684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.53753497,0.13548512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.53433571,0.09192622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.56386714,0.06313309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.62908241,0.06903937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.64434036,0.11038338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.63548093,0.14434455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.66624279,0.14188359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.74400893,0.15221959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.71767676,0.12121159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.72161426,0.07666835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.74942309,0.05205882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.80528669,0.06214873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.82374385,0.10619978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.80627111,0.14778991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.9696784,0.14606722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.9824754,0.10619975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.96475654,0.0621487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.90569362,0.15541883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.87394734,0.12416473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.87739261,0.08159025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.91061554,0.05378145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.92931876,0.10939902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v''$}}}%
    \put(0.77034116,0.10669196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v'$}}}%
    \put(0.59142985,0.11235216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.06669183,0.11170554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.06546136,0.0332011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal G$}}}%
    \put(0.29875975,0.03713861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.59142985,0.02203521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal G$}}}%
    \put(0.772556,0.02597268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.92710392,0.02695707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.1,0.00209064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Untwisted (orientable) loop}}}%
    \put(0.62155157,0.00209064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Twisted (non-orientable) loop}}}%
  \end{picture}%
\endgroup%


==> notaloop.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'notaloop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1773.10996094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1742952)%
    \put(0,0){\includegraphics[width=\unitlength]{notaloop.pdf}}%
    \put(0.02905055,0.15219287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.00398345,0.12211234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.00626228,0.07562427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.0427235,0.05101295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.24280451,0.10388172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.34124981,0.15401592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.30934623,0.11937775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.31709425,0.07061084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.35629006,0.04736682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.40141081,0.06149556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.4187299,0.10251442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.40870304,0.14444485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.22320656,0.06514169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.22776426,0.14307756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.58827462,0.15264865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.55454796,0.12347967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.55728255,0.08154926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.59192067,0.05374757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.78288639,0.05921675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.80339585,0.10342599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.78334214,0.14216602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.90092956,0.15811781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.86310109,0.12986036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.85854342,0.08109345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.88907973,0.05055719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.95288689,0.13532954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.96382526,0.10023562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.94422725,0.0610398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.12248244,0.10388175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.05502918,0.1043375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.19039147,0.1057048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.36175921,0.10342596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.60650524,0.10479326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.74733671,0.10524904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.9068546,0.10251442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.12476221,0.02519943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal G$}}}%
    \put(0.35758526,0.02519943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.67718697,0.02519943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal G$}}}%
    \put(0.91099413,0.02588976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.67255665,0.08776341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.16167826,0.00270183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) A positive nonloop}}}%
    \put(0.71497731,0.00452485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) A negative nonloop}}}%
  \end{picture}%
\endgroup%


==> pelvis_graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pelvis_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1039.78427734bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24486426)%
    \put(0,0){\includegraphics[width=\unitlength]{pelvis_graph.pdf}}%
    \put(0.16046182,0.16178475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.15343576,0.24940132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.50706254,0.2424065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f/e$}}}%
    \put(0.70629665,0.24316322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.95084464,0.24397651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.15576737,0.00539541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.51483449,0.0046494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.81344215,0.00777383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G} - e$}}}%
  \end{picture}%
\endgroup%


==> pretzelwithoutflags.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pretzelwithoutflags.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1211.50732422bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37726941)%
    \put(0,0){\includegraphics[width=\unitlength]{pretzelwithoutflags.pdf}}%
    \put(0.08217998,0.31396515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.09879909,0.28996401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.06732365,0.29219929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.02213262,0.25273094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.14098642,0.25307298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.08168836,0.23064682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.35961733,0.35267888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.36118441,0.33126164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.36023942,0.28720764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.3599053,0.26140517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.28166437,0.27421984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.32595676,0.23359692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}^{e}$}}}%
    \put(0.05281263,0.08858955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.13418362,0.08668835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.16612364,0.031934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.024675,0.03307475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.0782886,0.0060575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G} -e$}}}%
    \put(0.28146677,0.07961172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.36266517,0.07692307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.39976908,0.03282849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.25404211,0.03013984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.30395943,0.00488185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G} \vee e$}}}%
    \put(0.60782086,0.04962748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.60889632,0.08843934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.60828757,0.13808542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.60936303,0.16524117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.58011833,0.00473309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}^e \vee e$}}}%
    \put(0.8699762,0.03390122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.87071634,0.07056368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.86995589,0.13826642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.87033612,0.17324835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.84257861,0.00399037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}^e - e$}}}%
    \put(0.08364767,0.36236146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.2901745,0.34266415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.09350931,0.18261501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.32351843,0.18092502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.4714458,0.11151046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.73131379,0.10085479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
  \end{picture}%
\endgroup%


==> tensor_terminal_C.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensor_terminal_C.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1204.50449219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4997633)%
    \put(0,0){\includegraphics[width=\unitlength]{tensor_terminal_C.pdf}}%
    \put(0.69459405,0.00739953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.70633822,0.08270783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}_3$}}}%
    \put(0.83015485,0.29866873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}_2$}}}%
    \put(0.58038312,0.29884507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}_1$}}}%
    \put(0.5128166,0.4750124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_1$}}}%
    \put(0.86687079,0.48131503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_2$}}}%
    \put(0.74962649,0.12087441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_3$}}}%
    \put(0.58824817,0.38665085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1/e$}}}%
    \put(0.83903574,0.37803678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2/e$}}}%
    \put(0.69561115,0.21855515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3/e$}}}%
    \put(0.13235738,0.3989758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.1710962,0.36286671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_1$}}}%
    \put(0.17014737,0.27121076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_2$}}}%
    \put(0.17356311,0.12433352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_3$}}}%
    \put(0.12093014,0.00401356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.13238435,0.44332661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.13200484,0.47843291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
  \end{picture}%
\endgroup%


==> tensorex1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tensorex1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88798828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38398457)%
    \put(0,0){\includegraphics[width=\unitlength]{tensorex1.pdf}}%
    \put(0.20124835,0.31120529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f''$}}}%
    \put(0.20124837,0.27081987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.20260585,0.22025324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.30509659,0.19785462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f'$}}}%
    \put(0.20498147,0.16323853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.1092782,0.05260283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.20498147,0.10622382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.74153059,0.18176831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f/e$}}}%
    \put(0.81619275,0.14613412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f'/e$}}}%
    \put(0.7330463,0.36245067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f''/e$}}}%
    \put(0.753748,0.12848678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.67908595,0.0388923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.75408741,0.0959069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.21176891,0.01493237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.74933618,0.01357486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
  \end{picture}%
\endgroup%


==> terminal_form.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'terminal_form.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{800.28798828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44992803)%
    \put(0,0){\includegraphics[width=\unitlength]{terminal_form.pdf}}%
    \put(0.59195414,0.25328295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.62433232,0.0442631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.8340443,0.04443644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e = {\mathcal G} -e$}}}%
    \put(0.63010831,0.17166414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.88861432,0.17366336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{'''}_0$}}}%
    \put(0.10596695,0.03837197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.32616185,0.04241111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.06866566,0.00807825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i) {\rm \; \; Untwisted \; loop} \; e$}}}%
    \put(0.57356013,0.00908814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(ii) {\rm \; Twisted \; loop} \; e$ }}}%
    \put(0.10754254,0.29734229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.10602785,0.17166413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.32818145,0.33827933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{''}_0$}}}%
    \put(0.32818145,0.18176202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^{'}_0$}}}%
  \end{picture}%
\endgroup%


==> terminal_form_AB.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'terminal_form_AB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{829.87119141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4195856)%
    \put(0,0){\includegraphics[width=\unitlength]{terminal_form_AB.pdf}}%
    \put(0.51959669,0.2405825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.57,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.80,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.56934256,0.16357984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.81863335,0.16550779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v'''_0$}}}%
    \put(0.6209536,0.083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.87511331,0.083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.5714076,0.25801809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.84784716,0.2453784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.30252357,0.40021136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.33074396,0.083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.11945064,0.083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.06,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.27,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.02, -0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i) {\rm \; Untwisted \; loop} \; e$}}}%
    \put(0.55, -0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(ii) {\rm \; Twisted \; loop} \; e$ }}}%
    \put(0.06771173, 0.2952545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.06394448,0.16357983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.08926307,0.25316876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.27817877,0.32425554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v''_0$}}}%
    \put(0.27817877,0.17331775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v'_0$}}}%
  \end{picture}%
\endgroup%


==> terminalform1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'terminalform1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1354.24550781bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20640286)%
    \put(0,0){\includegraphics[width=\unitlength]{terminalform1.pdf}}%
    \put(0.03768341,0.06834162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_1$}}}%
    \put(0.15882008,0.06804329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_2$}}}%
    \put(0.31039008,0.06744654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_1$}}}%
    \put(0.39751301,0.06625306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_2$}}}%
    \put(0.59204775,0.06535796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_1$}}}%
    \put(0.71885333,0.06684982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_2$}}}%
    \put(0.76629354,0.02776386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}_2$}}}%
    \put(0.63379501,0.0265464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}_1$}}}%
    \put(0.53908301,0.10444394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.66634088,0.10504068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.09946082,0.00778931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.33474202,0.00441379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.59432783,0.0035698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G} - e = {\mathcal G}_1 \sqcup {\mathcal G}_2$}}}%
    \put(0.09827935,0.11749725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.34060749,0.1234046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f/e$}}}%
    \put(0.10233009,0.06644091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
  \end{picture}%
\endgroup%


==> triangle.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1401.88798828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19635805)%
    \put(0,0){\includegraphics[width=\unitlength]{triangle.pdf}}%
    \put(0.05937462,0.10116745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.14267203,0.09886162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.09828517,0.03746942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.3504832,0.17408871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.35019498,0.10116745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.3519243,0.03084021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.73067271,0.1196224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.8140574,0.08995287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.94885601,0.06081572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.60871162,0.12520127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.57483902,0.09108402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.60667363,0.05602928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.09799695,0.00749387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.34756616,0.00864675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G^*}$}}}%
    \put(0.61161667,0.09195269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.95549689,0.09397337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.84810286,0.09141717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.73444287,0.09093965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.43406882,0.09799696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.26459177,0.10260855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.55109356,0.0081523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S({\mathcal G}^*) = S_1$}}}%
    \put(0.73044352,0.0081523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.84539049,0.00733706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0.95137013,0.0081523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_4$}}}%
  \end{picture}%
\endgroup%


==> uniqueinternalface.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uniqueinternalface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1589.08583984bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27741253)%
    \put(0,0){\includegraphics[width=\unitlength]{uniqueinternalface.pdf}}%
    \put(0.09647853,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal G$}}}%
    \put(0.10563234,0.06943246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.11314438,0.13562031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.79255121,0.09078364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f-e$}}}%
    \put(0.81693503,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}-e$}}}%
    \put(0.47432763,0.07604353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f/e$}}}%
    \put(0.47229343,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
  \end{picture}%
\endgroup%


==> untwisted_self_loop2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'untwisted_self_loop2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{657.88798828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60811567)%
    \put(0,0){\includegraphics[width=\unitlength]{untwisted_self_loop2.pdf}}%
    \put(0.11744798,0.05244268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.45538131,0.05100379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
    \put(0.08991221,0.46339419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.00480941,0.37979971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.12868787,0.43841346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_1$}}}%
    \put(0.14662432,0.20108291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_2$}}}%
    \put(0.59119277,0.38759135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}_1$}}}%
    \put(0.58894689,0.1126111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}_2$}}}%
    \put(0.41975884,0.01020607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\mathcal G}_1 \sqcup {\mathcal G}_2)$}}}%
    \put(0.52984723,0.55504222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_1$}}}%
    \put(0.49908717,0.23459777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_2$}}}%
    \put(0.86287329,0.44877732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_1$}}}%
    \put(0.88533293,0.22777255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F}_2$}}}%
    \put(0.37880158,0.55371154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1/e$}}}%
    \put(0.37655559,0.32042321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2/e$}}}%
    \put(0.81481401,0.04558131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}- e$}}}%
    \put(0.04612213,0.46677607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
  \end{picture}%
\endgroup%


==> untwisted_self_loop3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'untwisted_self_loop3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{937.64775391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32108835)%
    \put(0,0){\includegraphics[width=\unitlength]{untwisted_self_loop3.pdf}}%
   % \put(0.63171805,0.0044193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($ {\mathcal G_1} \sqcup {\mathcal G_2} $)}}}%
    \put(0.06373141,0.03489059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.35381901,0.0385472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G'}$}}}%
    \put(0.63415574,0.04586027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e  = {\mathcal G'}/e$}}}%
    \put(0.05794184,0.30639067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.05611356,0.27165323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F_1}$}}}%
    \put(0.1185799,0.10558419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F_2}$}}}%
    \put(0.40805811,0.25794117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F_1}$}}}%
    \put(0.41232411,0.11533505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F_2}$}}}%
    \put(0.69997396,0.25794117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F_1}$}}}%
    \put(0.73044535,0.11533505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal F_2}$}}}%
    \put(0.27002271,0.27591927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.57686945,0.20918698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f/e$}}}%
    \put(0.02164828,0.2567926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.275817,0.20697795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
  \end{picture}%
\endgroup%


==> untwisted_self_loop9.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'untwisted_self_loop9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.403125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38756225)%
    \put(0,0){\includegraphics[width=\unitlength]{untwisted_self_loop9.pdf}}%
    \put(0.19434547,0.32407536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.17408612,0.2041463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2=e$}}}%
    \put(0.19434547,0.08832817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.18211117,0.26446945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.18211117,0.14538881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.74570501,0.3591142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.74733632,0.05811732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.7212364,0.2979098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1/e$}}}%
    \put(0.7220521,0.1209201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2/e$}}}%
    \put(0.18537363,0.0099958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}$}}}%
    \put(0.72694583,0.00836439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal G}/e$}}}%
  \end{picture}%
\endgroup%

